Hardware-Software Co-Design of Scalable, Energy-Efficient Analog Recurrent Computations

Always-on AI applications, from environmental sensors to biomedical implants, require ultra-low power consumption. Analog circuits offer a path to sub-microwatt inference, yet existing analog implementations are limited to feedforward architectures: extending them to recurrent dynamics has been considered impractical due to noise accumulation through temporal feedback. We demonstrate that this barrier can be overcome through hardware-software co-design. Specifically, we identify that Bistable Memory Recurrent Units (BMRUs), a class of Recurrent Neural Networks (RNNs) with discrete-valued outputs and hysteretic dynamics, admit an ultra-low power current-mode analog implementation which we design from first principles. The resulting circuit establishes a one-to-one correspondence between each learned parameter and a circuit element. The discrete outputs suppress analog noise by at least 20-fold at each cell boundary, breaking the noise accumulation that prevents analog recurrence. We reformulate BMRUs for first-quadrant operation with fixed thresholds, enabling the direct correspondence while preserving expressivity and trainability. Transistor-level simulations in 180 nm Complementary Metal-Oxide-Semiconductor (CMOS) show near-perfect agreement between software predictions and circuit-level behavior, with the software model thereby serving as a high-fidelity simulator of the physical hardware at low computational cost. We leverage this fidelity to conduct large-scale noise immunity and power scaling analyses: the power cost of adding recurrence scales linearly with state dimension, while the feedforward layers dominating total power scale quadratically, meaning recurrence is added at linear marginal cost relative to the feedforward backbone. End-to-end keyword spotting achieves sub-microwatt inference at the RNN core.

==> Circuit_figures/FC_ReLU.tex <==
\begin{circuitikz}[american, transform shape]

    % ===== NEGATIVE WEIGHTS (PMOS on top) =====
    % Input 1 negative weight
    \draw (0,6) node[pmos] (pn1) {$\text{P}_{1}^-$};
    \draw (pn1.source) node[rground, yscale=-1] {};
    \draw (pn1.gate) node[circ, label={above left:$V_{1}$}] {};
    
    % Dots for continuation
    \node at (2,6) {\Large $\cdots$};
    
    % Input d negative weight
    \draw (5,6) node[pmos] (pnd) {$\text{P}_{d}^-$};
    \draw (pnd.source) node[rground, yscale=-1] {};
    \draw (pnd.gate) node[circ, label={above left:$V_{d}$}] {};

    % Negative bias
    \draw (7.5,6) node[pmos] (pnb) {$\text{P}_{b}^-$};
    \draw (pnb.source) node[rground, yscale=-1] {};
    \draw (pnb.gate) node[circ, label={above left:$V_{b,j}^-$}] {};

    % ===== POSITIVE WEIGHTS (NMOS on bottom) =====
    % Input 1 positive weight
    \draw (0,-2) node[nmos] (nn1) {$\text{N}_{1}^+$};
    \draw (nn1.source) -- ++(0,0.2) node[ground] {};
    \draw (nn1.gate) node[circ, label={below left:$V_{1}$}] {};
    
    % Dots for continuation
    \node at (2,-2) {\Large $\cdots$};
    
    % Input d positive weight
    \draw (5,-2) node[nmos] (nnd) {$\text{N}_{d}^+$};
    \draw (nnd.source) -- ++(0,0.2) node[ground] {};
    \draw (nnd.gate) node[circ, label={below left:$V_{d}$}] {};

    % Positive bias
    \draw (7.5,-2) node[nmos] (nnb) {$\text{N}_{b}^+$};
    \draw (nnb.source) -- ++(0,0.2) node[ground] {};
    \draw (nnb.gate) node[circ, label={below left:$V_{b,j}^+$}] {};

    % ===== TOP SUMMATION NODE =====
    \coordinate (sumtop) at (0.25,4);
    
    % Connect negative weight PMOS drains to top sumnode
    \draw (pn1.drain) |- (sumtop);
    \draw (pnd.drain) |- (sumtop);
    \draw (pnb.drain) |- (sumtop);

    % ===== BOTTOM SUMMATION NODE =====
    \coordinate (sumbot) at (0.25,0);
    
    % Connect positive weight NMOS drains to bottom sumnode
    \draw (nn1.drain) |- (sumbot);
    \draw (nnd.drain) |- (sumbot);
    \draw (nnb.drain) |- (sumbot);

    % ===== ReLU (Diode-connected PMOS) on central vertical wire =====
    \draw (sumtop) -- (sumbot);
    \draw (2.5,2) node[pmos] (prelu) {$\text{P}_\text{ReLU}$};
    \draw (prelu.source) node[rground, yscale=-1] {};
    \draw (prelu.gate) -- ++(-0.2,0) |- (prelu.drain);
    \draw (prelu.drain) |- (0.25,0.5);
    \node[circ] at (0.25,0.5) {};

    % ===== NODE MARKERS =====
    \node[circ] at (sumtop) {};
    \node[circ] at (sumbot) {};

    % ===== CURRENT LABELS =====
    \draw (pn1.drain) to[short, i_<=$w_{1}^- I_{1}$] ++(0,0.4);
    \draw (pnd.drain) to[short, i_<=$w_{d}^- I_{d}$] ++(0,0.4);
    \draw (pnb.drain) to[short, i_<=$I_{b,j}^-$] ++(0,0.4);
    \draw (nn1.drain) to[short, i=$w_{1}^+ I_{1}$] ++(0,-0.4);
    \draw (nnd.drain) to[short, i=$w_{d}^+ I_{d}$] ++(0,-0.4);
    \draw (nnb.drain) to[short, i=$I_{b,j}^+$] ++(0,-0.4);
    \draw (prelu.drain) to[short, i_<=$\text{ReLU}\left(\sum_{i=1}^d\left(w_{i}^+ I_{i}-w_{i}^- I_{i}\right)+I_{b,j}^+ -I_{b,j}^-\right)$] ++(0,0);

    % ===== OUTPUT LABEL =====
    \draw (prelu.gate) ++(-0.2,0) node[circ, label={left:$V_{\text{out},j}$}] {};
    
    % ===== SUMMATION NODE LABELS =====
    \node[above right=0.05 and 0.2 of sumtop] {$\Sigma^-$};
    \node[below right=0.05 and 0.2 of sumbot] {$\Sigma^+$};

    % ===== WIDTH RATIO ANNOTATIONS (aligned with voltage labels) =====
    \node[anchor=east, font=\footnotesize] at ($(pn1.gate) + (0,-0.3)$) {$\frac{W_{1}^-}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(pnd.gate) + (0,-0.3)$) {$\frac{W_{d}^-}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(nn1.gate) + (0,0.3)$) {$\frac{W_{1}^+}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(nnd.gate) + (0,0.3)$) {$\frac{W_{d}^+}{W_j}$};

\end{circuitikz}

==> Circuit_figures/FC_anti_ReLU.tex <==
\begin{circuitikz}[american, transform shape]

    % ===== NEGATIVE WEIGHTS (PMOS on top) =====
    % Input 1 negative weight
    \draw (0,6) node[pmos] (pn1) {$\text{P}_{1}^-$};
    \draw (pn1.source) node[rground, yscale=-1] {};
    \draw (pn1.gate) node[circ, label={above left:$V_{1}$}] {};
    
    % Dots for continuation
    \node at (2,6) {\Large $\cdots$};
    
    % Input d negative weight
    \draw (5,6) node[pmos] (pnd) {$\text{P}_{d}^-$};
    \draw (pnd.source) node[rground, yscale=-1] {};
    \draw (pnd.gate) node[circ, label={above left:$V_{d}$}] {};

    % Negative bias
    \draw (7.5,6) node[pmos] (pnb) {$\text{P}_{b}^-$};
    \draw (pnb.source) node[rground, yscale=-1] {};
    \draw (pnb.gate) node[circ, label={above left:$V_{b,j}^-$}] {};

    % ===== POSITIVE WEIGHTS (NMOS on bottom) =====
    % Input 1 positive weight
    \draw (0,-2) node[nmos] (nn1) {$\text{N}_{1}^+$};
    \draw (nn1.source) -- ++(0,0.2) node[ground] {};
    \draw (nn1.gate) node[circ, label={below left:$V_{1}$}] {};
    
    % Dots for continuation
    \node at (2,-2) {\Large $\cdots$};
    
    % Input d positive weight
    \draw (5,-2) node[nmos] (nnd) {$\text{N}_{d}^+$};
    \draw (nnd.source) -- ++(0,0.2) node[ground] {};
    \draw (nnd.gate) node[circ, label={below left:$V_{d}$}] {};

    % Positive bias
    \draw (7.5,-2) node[nmos] (nnb) {$\text{N}_{b}^+$};
    \draw (nnb.source) -- ++(0,0.2) node[ground] {};
    \draw (nnb.gate) node[circ, label={below left:$V_{b,j}^+$}] {};

    % ===== TOP SUMMATION NODE =====
    \coordinate (sumtop) at (0.25,4);
    
    % Connect negative weight PMOS drains to top sumnode
    \draw (pn1.drain) |- (sumtop);
    \draw (pnd.drain) |- (sumtop);
    \draw (pnb.drain) |- (sumtop);

    % ===== BOTTOM SUMMATION NODE =====
    \coordinate (sumbot) at (0.25,0);
    
    % Connect positive weight NMOS drains to bottom sumnode
    \draw (nn1.drain) |- (sumbot);
    \draw (nnd.drain) |- (sumbot);
    \draw (nnb.drain) |- (sumbot);

    % ===== ReLU (Diode-connected PMOS) on central vertical wire =====
    \draw (sumtop) -- (sumbot);
    \draw (2.5,2) node[nmos] (nrelu) {$\text{N}_\text{ReLU}$};
    \draw (nrelu.source) node[ground, yscale=1] {};
    \draw (nrelu.gate) -- ++(-0.2,0) |- (nrelu.drain);
    \draw (nrelu.drain) |- (0.25,3.5);
    \node[circ] at (0.25,3.5) {};

    % ===== NODE MARKERS =====
    \node[circ] at (sumtop) {};
    \node[circ] at (sumbot) {};

    % ===== CURRENT LABELS =====
    \draw (pn1.drain) to[short, i_<=$w_{1}^- I_{1}$] ++(0,0.4);
    \draw (pnd.drain) to[short, i_<=$w_{d}^- I_{d}$] ++(0,0.4);
    \draw (pnb.drain) to[short, i_<=$I_{b,j}^-$] ++(0,0.4);
    \draw (nn1.drain) to[short, i=$w_{1}^+ I_{1}$] ++(0,-0.4);
    \draw (nnd.drain) to[short, i=$w_{d}^+ I_{d}$] ++(0,-0.4);
    \draw (nnb.drain) to[short, i=$I_{b,j}^+$] ++(0,-0.4);
    \draw (nrelu.drain) to[short, i_<=$-\text{ReLU}\left(\sum_{i=1}^d\left(w_{i}^- I_{i}-w_{i}^+ I_{i}\right)+I_{b,j}^- -I_{b,j}^+\right)$] ++(0,0);

    % ===== OUTPUT LABEL =====
    \draw (nrelu.gate) ++(-0.2,0) node[circ, label={left:$V_{\text{out},j}$}] {};
    
    % ===== SUMMATION NODE LABELS =====
    \node[above right=0.05 and 0.2 of sumtop] {$\Sigma^-$};
    \node[below right=0.05 and 0.2 of sumbot] {$\Sigma^+$};

    % ===== WIDTH RATIO ANNOTATIONS (aligned with voltage labels) =====
    \node[anchor=east, font=\footnotesize] at ($(pn1.gate) + (0,-0.3)$) {$\frac{W_{1}^-}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(pnd.gate) + (0,-0.3)$) {$\frac{W_{d}^-}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(nn1.gate) + (0,0.3)$) {$\frac{W_{1}^+}{W_j}$};
    \node[anchor=east, font=\footnotesize] at ($(nnd.gate) + (0,0.3)$) {$\frac{W_{d}^+}{W_j}$};

\end{circuitikz}

==> Circuit_figures/binary_current_mirror.tex <==
\begin{tikzpicture}[transform shape]
	% Paths, nodes and wires:
	% \node[shape=rectangle, minimum width=-0.035cm, minimum height=-0.035cm] at (2.25, 9.5){};
	\node[pmos, xscale=-1] at (4.375, 2.855){};
	\node[rground, yscale=-1] at (4.375, 3.625){};
	\node[pmos] at (7.125, 2.855){};
	\draw (5.355, 2.855) -- (6.145, 2.855);
	\draw (4.375, 2.085) -| (4.375, 1.375);
	\draw (5.625, 2.875) |- (4.375, 1.875);
	\node[rground, yscale=-1] at (7.125, 3.625){};
	\node[currarrow] at (4.625, 3.125){};
	\node[currarrow, xscale=-1] at (6.875, 3.125){};
	\node[currarrow, rotate=-90] at (4.375, 1.625){};
	\node[shape=rectangle, minimum width=1.715cm, minimum height=0.715cm] at (3.5, 2.875){} node[anchor=north, align=center, text width=1.327cm, inner sep=6pt] at (3.5, 3.25){$\text{P}_\mathrm{in}, \text{W}_\mathrm{in}$};
	\node[shape=rectangle, minimum width=1.34cm, minimum height=0.715cm] at (7.812, 2.875){} node[anchor=north, align=center, text width=0.952cm, inner sep=6pt] at (7.812, 3.25){$\frac{\text{W}_\mathrm{out}}{2}$};
	\node[shape=rectangle, minimum width=0.715cm, minimum height=0.715cm] at (4, 1.625){} node[anchor=north, align=center, text width=0.327cm, inner sep=6pt] at (4, 2){$I_\mathrm{in}$};
	\node[shape=rectangle, minimum width=12.84cm, minimum height=0.715cm] at (9.062, 4.375){} node[anchor=north, align=center, text width=12.452cm, inner sep=6pt] at (9.062, 4.75){\textbf{Binary-weighted PMOS current mirror}};
	\node[shape=rectangle, minimum width=0.715cm, minimum height=0.715cm] at (5.75, 3.25){} node[anchor=north, align=center, text width=0.327cm, inner sep=6pt] at (5.75, 3.625){$V_\mathrm{g}$};
	\node[nmos] at (7.125, 1.315){};
	\draw (7.125, 0.545) -| (7.125, -0.165);
	\node[currarrow, rotate=-90] at (7.125, 0.085){};
	\node[shape=rectangle, minimum width=1.735cm, minimum height=0.715cm] at (5.26, 1.315){} node[anchor=north, align=center, text width=2.6cm, inner sep=6pt] at (5.26, 1.69){$b_{1} = 0\, \text{or}\,1$};
	\node[pmos] at (10.23, 2.875){};
	\node[rground, yscale=-1] at (10.23, 3.645){};
	\node[currarrow, xscale=-1] at (9.98, 3.145){};
	\node[nmos] at (10.23, 1.335){};
	\draw (10.23, 0.565) -| (10.23, -0.145);
	\node[currarrow, rotate=-90] at (10.23, 0.105){};
	\node[shape=rectangle, minimum width=1.235cm, minimum height=0.715cm] at (10.865, 2.875){} node[anchor=north, align=center, text width=0.847cm, inner sep=6pt] at (10.865, 3.25){$\frac{\text{W}_\mathrm{out}}{4}$};
	\node[shape=rectangle, minimum width=0.715cm, minimum height=0.715cm] at (8.875, 3.25){} node[anchor=north, align=center, text width=0.327cm, inner sep=6pt] at (8.875, 3.625){$V_\mathrm{g}$};
	\node[shape=rectangle, minimum width=1.715cm, minimum height=0.715cm] at (8.375, 1.335){} node[anchor=north, align=center, text width=2.6cm, inner sep=6pt] at (8.375, 1.71){$b_{2} = 0\, \text{or}\,1$};
	\node[currarrow] at (6.834, 1.045){};
	\node[currarrow] at (9.961, 1.068){};
	\node[shape=rectangle, minimum width=2.985cm, minimum height=1.465cm] at (11.74, 2.065){} node[anchor=center, align=center, text width=2.597cm, inner sep=6pt] at (11.74, 2.065){\Huge ...};
	\node[pmos] at (13.974, 2.857){};
	\node[rground, yscale=-1] at (13.974, 3.627){};
	\node[currarrow, xscale=-1] at (13.724, 3.127){};
	\node[nmos] at (13.974, 1.317){};
	\draw (13.974, 0.547) -| (13.974, -0.163);
	\node[currarrow, rotate=-90] at (13.974, 0.087){};
	\node[shape=rectangle, minimum width=1.241cm, minimum height=0.715cm] at (14.612, 2.875){} node[anchor=north, align=center, text width=0.853cm, inner sep=6pt] at (14.612, 3.25){$\frac{\text{W}_\mathrm{out}}{2^B}$};
	\node[shape=rectangle, minimum width=0.715cm, minimum height=0.715cm] at (12.619, 3.232){} node[anchor=north, align=center, text width=0.327cm, inner sep=6pt] at (12.619, 3.607){$V_\mathrm{g}$};
	\node[shape=rectangle, minimum width=1.959cm, minimum height=0.715cm] at (11.997, 1.317){} node[anchor=north, align=center, text width=3cm, inner sep=6pt] at (11.997, 1.692){$b_{B} = 0\, \text{or}\,1$};
	\node[currarrow] at (13.705, 1.049){};
	\draw (7.125, -0.165) -| (10.23, -0.145);
	\draw (13.974, -0.163) |- (10.23, -0.165);
	\draw (11, -0.668) -- (11, -0.168);
	\node[shape=rectangle, minimum width=3.715cm, minimum height=0.715cm] at (11, -1.043){} node[anchor=north, align=center, text width=6.6cm, inner sep=6pt] at (11, -0.668){$I_\mathrm{out} \approx \sum_{i=1}^B b_i\frac{\text{W}_\mathrm{out}}{2^i\text{W}_\mathrm{in}}I_\mathrm{in}$};
	\node[currarrow, rotate=-90] at (11, -0.381){};
\end{tikzpicture}

==> Circuit_figures/current_mirrors.tex <==
\begin{circuitikz}[american, transform shape]
    % ===== PMOS CURRENT MIRROR (top) =====
    % Input side (diode-connected) - flipped horizontally
    \draw (0,6) node[pmos, xscale=-1] (pm1) {\ctikzflipx{$\text{P}_{\text{in}},  W_{\text{in}}$}};
    \draw (pm1.source) node[rground, yscale=-1] {};
    \draw (pm1.gate) |- (pm1.drain);
    
    % Output side
    \draw (3,6) node[pmos] (pm2) {$\text{P}_{\text{out}},  W_{\text{out}}$};
    \draw (pm2.source) node[rground, yscale=-1] {};
    \draw (pm2.gate) -- ++(-0.5,0) |- (pm1.gate);
    
    % V_x = V_y label above gate wire (consistent with NMOS style)
    \node[anchor=south] at (1.5,4.7) {$V_x = V_y$};
    
    % Current labels with arrows
    \draw[<-] ($(pm1.drain) + (0,-0.2)$) -- ++(0,-0.7);
    \draw (pm1.drain) -- ++(0,-0.2);
    \node[anchor=west] at ($(pm1.drain) + (0.1,-0.7)$) {$I_{x}$};
    \draw[<-] ($(pm2.drain) + (0,-0.2)$) -- ++(0,-0.7);
    \draw (pm2.drain) -- ++(0,-0.2);
    \node[anchor=west] at ($(pm2.drain) + (0.1,-0.7)$) {$I_{y} \approx \frac{W_{\text{out}}}{W_{\text{in}}} I_{x}$};
    
    % Label
    \node[anchor=east, font=\bfseries] at (-0.5,7) {PMOS};
    
    % ===== NMOS CURRENT MIRROR (bottom) =====
    % Input side (diode-connected) - flipped horizontally
    \draw (0,1) node[nmos, xscale=-1] (nm1) {\ctikzflipx{$\text{N}_{\text{in}},  W_{\text{in}}$}};
    \draw (nm1.source) -- ++(0,0.2) node[ground] {};
    \draw (nm1.gate) |- (nm1.drain);
    
    % Output side
    \draw (3,1) node[nmos] (nm2) {$\text{N}_{\text{out}}, W_{\text{out}}$};
    \draw (nm2.source) -- ++(0,0.2) node[ground] {};
    \draw (nm2.gate) -- ++(-0.5,0) |- (nm1.gate);
    
    % V_x = V_y label above gate wire
    \node[anchor=south] at (1.5,1.7) {$V_x = V_y$};
    
    % Current labels with arrows
    \draw[<-] ($(nm1.drain) + (0,0.2)$) -- ++(0,0.7);
    \node[anchor=west] at ($(nm1.drain) + (0.1,0.7)$) {$I_{x}$};
    \draw (nm1.drain) -- ++(0,0.2);
    \draw[<-] ($(nm2.drain) + (0,0.2)$) -- ++(0,0.7);
    \draw (nm2.drain) -- ++(0,0.2);
    \node[anchor=west] at ($(nm2.drain) + (0.1,0.7)$) {$I_{y} \approx \frac{W_{\text{out}}}{W_{\text{in}}} I_{x}$};
    
    % Label
    \node[anchor=east, font=\bfseries] at (-0.5,2) {NMOS};
\end{circuitikz}

==> Circuit_figures/overall_figure.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{circuitikz}[american, transform shape]
    %%% DIAGRAM
    % Nodes
    \node[sum] (sum1) {+};
    \node[sblock, right=1. of sum1, label={[anchor=north west]north west:$\mathcal{H}_1$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{thresh}$}] (h1) {};
    \node[sblock, below=of h1, label={[anchor=north west]north west:$\mathcal{H}_2$}, label={[anchor=north east]north east:$I_\text{width}$}] (h2) {};
    
    % Labels
    \node[left=0.5 of sum1] (Iapp) {$I_\text{in}$};
    \coordinate[right=1. of h1, label=above:{$I_\text{out}$}] (Iout) {};
    \coordinate[below left=0.8 and 0.5 of sum1, label=below:{$I_\text{feedback}$}] (Ifb) {};
    
    % Connections
    \draw[signal] (Iapp) -- (sum1) node[pos=1, above] (sig1) {};
    \draw[signal] (sum1) -- (h1) node[midway, above] (sig2) {};
    \draw[signal] (h1) -- (Iout) -- ++(0.6,0) node[midway, right] (sig3) {};
    \draw[signal] (Iout) |- (h2.east) node[pos=0.25, right] (sig4) {};
    \draw[signal] (h2.west) -| (sum1.south) node[pos=0.5, left] (sig5) {};
    \coordinate (leftmargin) at ($(Iout) + (0.7,0)$);

    %%% HEAVISIDE CIRCUIT
    % Drawing Q1 and Q2
    \draw ($(sum1) +(8,0)$) node[pmos] (q1) {Q1};
    \draw ($(sum1) +(8,-4)$) node[nmos] (q2) {Q2};
    
    % Placing V0 and Q3 + connecting Q1 and Q2
    \draw (q1.drain) -- (q2.drain) coordinate[midway,circ,label={left:$V_\text{0}$}] (v1);
    \draw (v1) -- ++(2.,0) node[nmos, anchor=G] (q3) {Q3};
    \draw (q2.source) -- ++(0,0.2) node[ground] {};
    \draw (q1.source) node[rground, yscale=-1] {};
    
    % Drawing Q4 and connecting it
    \draw ($(q3) +(0,2)$) node[pmos, xscale=-1] (q4) {\ctikzflipx{Q4}};
    \draw (q3.drain) -- (q4.drain);
    \draw (q4.gate) |- (q4.drain);
    \draw (q4.source) node[rground, yscale=-1] {};
    
    % Drawing Q5 and connecting it
    \draw ($(q3) -(0,2)$) node[nmos] (q5) {Q5};
    \draw (q3.source) -- (q5.drain);
    \draw (q5.source) -- ++(0,0.2) node[ground] {};
    
    % Additional labels
    \draw (q2.gate) node[circ,label={above left:$V_\text{thresh}$}] {};
    \draw (q2.drain) to[short, i=$I_\text{thresh}$] ++(0,-0.4);
    
    \draw (q1.gate) node[circ,label={above left:$V_\text{in}$}] {};
    \draw (q1.drain) to[short, i_<=$I_\text{in}$] ++(0,0.4);
    
    \draw (q5.gate) node[circ,label={above left:$V_\text{gain}$}] {};
    \draw (q5.drain) to[short, i=$I_\text{gain}$] ++(0,-0.4);
    
    \draw (q3.drain) to[short, i_<=$I_\text{out}$] ++(0,0.4);
    \draw (q4.gate) node[circ,label={above right:$V_\text{out}$}] {};

    %%% COMPLETE CIRCUIT
    % Drawing m1 and m2
    \draw ($(sum1) +(4.2,-7)$) node[pmos] (m1) {M1};
    \draw ($(sum1) +(4.2,-11)$) node[nmos] (m2) {M2};

    % Placing V0 and m3 + connecting m1 and m2
    \draw (m1.drain) -- (m2.drain) coordinate[midway,circ,label={left:$V_\text{0}$}] (v1_2);
    \draw (v1_2) -- ++(2.,0) node[nmos, anchor=G] (m3) {M3};
    \draw (m2.source) -- ++(0,0.2) node[ground] {};
    \draw (m1.source) node[rground, yscale=-1] {};

    % Drawing m4 and connecting it
    \draw ($(m3) +(0,2)$) node[pmos, xscale=-1] (m4) {\ctikzflipx{M4}};
    \draw (m3.drain) -- (m4.drain);
    \draw (m4.gate) |- (m4.drain);
    \draw (m4.source) node[rground, yscale=-1] {};

    % Drawing m5 and connecting it
    \draw ($(m3) -(0,2)$) node[nmos] (m5) {M5};
    \draw (m3.source) -- (m5.drain);
    \draw (m5.source) -- ++(0,0.2) node[ground] {};

    % Drawing M6
    \draw (m3) ++(2.,0) node[nmos, anchor=G] (m6) {M6};

    % Drawing M7 and connecting it
    \draw ($(m6) +(0,2)$) node[pmos, xscale=-1] (m7) {\ctikzflipx{M7}};
    \draw (m6.drain) -- (m7.drain);
    \draw (m7.gate) |- (m7.drain);
    \draw (m7.source) node[rground, yscale=-1] {};

    % Drawing m8 and connecting it
    \draw ($(m6) -(0,2)$) node[nmos] (m8) {M8};
    \draw (m6.source) -- (m8.drain);
    \draw (m8.source) -- ++(0,0.2) node[ground] {};

    % Drawing m9 and connecting it
    \draw ($(m1) -(2.5,0)$) node[pmos] (m9) {M9};
    \draw (m9.source) node[rground, yscale=-1] {};
    \draw (m9.drain) |- ($(m1.drain) -(0,0.4)$);

    % Additional labels
    \draw (m2.gate) node[circ,label={above left:$V_\text{thresh}$}] {};
    \draw (m2.drain) to[short, i=$I_\text{thresh}$] ++(0,-0.4);
    
    \draw (m1.gate) node[circ,label={above left:$V_\text{in}$}] {};
    \draw (m1.drain) to[short, i_<=$I_\text{in}$] ++(0,0.4);

    \draw (m5.gate) node[circ,label={above left:$V_\text{gain}$}] {};
    \draw (m5.drain) to[short, i=$I_\text{gain}$] ++(0,-0.4);
    
    \draw (m3.drain) to[short, i_<=$I_\text{out}$] ++(0,0.4);
    \draw (m4.gate) node[circ,label={above right:$V_\text{out}$}] {};

    \draw (m6.gate) node[circ,label={above left:$V_\text{0}$}] {};

    \draw (m6.drain) to[short, i_<=$I_\text{feedback}$] ++(0,0.4);
    \draw (m7.gate) node[circ,label={above right:$V_\text{feedback}$}] {};

    \draw (m8.gate) node[circ,label={above left:$V_\text{width}$}] {};
    \draw (m8.drain) to[short, i=$I_\text{width}$] ++(0,-0.4);

    \draw (m9.gate) node[circ,label={above left:$V_\text{feedback}$}] {};
    \draw (m9.drain) to[short, i_<=$I_\text{feedback}$] ++(0,0.4);

    %%% BOXES AROUND CIRCUITS
    % Add margin anchors for Heaviside circuit
    \coordinate (hbox-nw) at ($(q1) + (-2.,1.3)$);
    \coordinate (hbox-se) at ($(q5) + (2.,-1.3)$);
    
    % Draw box and label for Heaviside circuit
    \node[draw=blue, thick, rounded corners, fit=(hbox-nw)(hbox-se), label=above:{\footnotesize Implements $\mathcal{H}_1$}] (hbox) {};
    
    % Add margin anchors for full circuit
    \coordinate (fbox-nw) at ($(m9) + (-2.5,1.3)$);
    \coordinate (fbox-se) at ($(m8) + (2.5,-1.3)$);
    
    % Draw box and label for full circuit
    \node[draw=red, thick, rounded corners, fit=(fbox-nw)(fbox-se), label=below:{\footnotesize Implements full diagram}] (fbox) {};

    %%% ARROWS
    % Arrow from \mathcal{H}_1 to Heaviside circuit
    \draw[->, blue, thick] ($(h1.north east) + (0.2,0.1)$) to[out=45, in=135] ($(hbox.north west) + (-0.2,0.2)$);
    
    % Arrow from diagram to full circuit
    \draw[->, red, thick] ($(h2.south) + (-0.1,-0.1)$) to[out=-90, in=90] ($(fbox.north) + (-0.5,0.2)$);

    %%% BOXES
    \begin{pgfonlayer}{background} 
      % Red box: no border, light fill, inner sep=0
      \node[
        fill=red!10,
        rounded corners,
        inner sep=2pt,
        fit=(sum1)(h1)(h2)(Iapp)(Iout)(Ifb)(sig1)(sig2)(sig3)(sig4)(sig5)(leftmargin)
      ] (redbox) {};

      % Blue box: no border, fill, no padding
      \node[
        fill=blue!10,
        rounded corners,
        inner sep=0pt,
        fit=(h1)
      ] {}; 
    \end{pgfonlayer}
\end{circuitikz}

